Higher genus Kashiwara-Vergne problems and the Goldman-Turaev Lie bialgebra

We define a family ${\rm KV}^{(g,n)}$ of Kashiwara-Vergne problems associated with compact connected oriented 2-manifolds of genus $g$ with $n+1$ boundary components. The problem ${\rm KV}^{(0,3)}$ is the classical Kashiwara-Vergne problem from Lie theory. We show the existence of solutions of ${\rm KV}^{(g,n)}$ for arbitrary $g$ and $n$. The key point is the solution of ${\rm KV}^{(1,1)}$ based on the results by B. Enriquez on elliptic associators. Our construction is motivated by applications to the formality problem for the Goldman-Turaev Lie bialgebra $\mathfrak{g}^{(g, n+1)}$. In more detail, we show that every solution of ${\rm KV}^{(g,n)}$ induces a Lie bialgebra isomorphism between $\mathfrak{g}^{(g, n+1)}$ and its associated graded ${\rm gr} \, \mathfrak{g}^{(g, n+1)}$. For $g=0$, a similar result was obtained by G. Massuyeau using the Kontsevich integral. This paper is a summary of our results. Details and proofs will appear elsewhere.

==> bracket.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(56.4000,8.6200)(5.6000,-8.8400)%
% CIRCLE 2 0 3 0 Black White  
% 4 624 430 624 366 624 366 560 430
% 
\special{pn 8}%
\special{ar 624 430 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 624 366 1520 366
% 
\special{pn 8}%
\special{pa 624 366}%
\special{pa 1520 366}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 430 1584 430 1584 430 1520 366
% 
\special{pn 8}%
\special{ar 1520 430 64 64 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 624 686 624 750 560 686 624 750
% 
\special{pn 8}%
\special{ar 624 686 64 64 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 624 750 1520 750
% 
\special{pn 8}%
\special{pa 624 750}%
\special{pa 1520 750}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 560 686 560 430
% 
\special{pn 8}%
\special{pa 560 686}%
\special{pa 560 430}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 686 1520 750 1520 750 1584 686
% 
\special{pn 8}%
\special{ar 1520 686 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1584 686 1584 430
% 
\special{pn 8}%
\special{pa 1584 686}%
\special{pa 1584 430}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 752 558 752 430 752 430 752 430
% 
\special{pn 13}%
\special{ar 752 558 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1392 558 1392 430 1392 430 1392 430
% 
\special{pn 13}%
\special{ar 1392 558 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2032 558 2032 430 2032 430 2032 430
% 
\special{pn 13}%
\special{ar 2032 558 128 128 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1200 302 1200 814
% 
\special{pn 8}%
\special{pa 1200 302}%
\special{pa 1200 814}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1264 302 1264 238 1264 238 1200 302
% 
\special{pn 8}%
\special{ar 1264 302 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1264 238 2160 238
% 
\special{pn 8}%
\special{pa 1264 238}%
\special{pa 2160 238}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2160 302 2224 302 2224 302 2160 238
% 
\special{pn 8}%
\special{ar 2160 302 64 64 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2224 302 2224 814
% 
\special{pn 8}%
\special{pa 2224 302}%
\special{pa 2224 814}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2160 814 2160 878 2160 878 2224 814
% 
\special{pn 8}%
\special{ar 2160 814 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1264 878 2160 878
% 
\special{pn 8}%
\special{pa 1264 878}%
\special{pa 2160 878}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1264 814 1264 878 1200 814 1264 878
% 
\special{pn 8}%
\special{ar 1264 814 64 64 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 2644 428 2644 364 2644 364 2580 428
% 
\special{pn 8}%
\special{ar 2644 428 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2644 364 3540 364
% 
\special{pn 8}%
\special{pa 2644 364}%
\special{pa 3540 364}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3540 428 3604 428 3604 428 3540 364
% 
\special{pn 8}%
\special{ar 3540 428 64 64 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2644 684 2644 748 2580 684 2644 748
% 
\special{pn 8}%
\special{ar 2644 684 64 64 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2580 684 2580 428
% 
\special{pn 8}%
\special{pa 2580 684}%
\special{pa 2580 428}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3540 684 3540 748 3540 748 3604 684
% 
\special{pn 8}%
\special{ar 3540 684 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3604 684 3604 428
% 
\special{pn 8}%
\special{pa 3604 684}%
\special{pa 3604 428}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2772 556 2772 428 2772 428 2772 428
% 
\special{pn 13}%
\special{ar 2772 556 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3412 556 3412 428 3412 428 3412 428
% 
\special{pn 13}%
\special{ar 3412 556 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4052 556 4052 428 4052 428 4052 428
% 
\special{pn 13}%
\special{ar 4052 556 128 128 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3284 300 3284 236 3284 236 3220 300
% 
\special{pn 8}%
\special{ar 3284 300 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3284 236 4180 236
% 
\special{pn 8}%
\special{pa 3284 236}%
\special{pa 4180 236}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4180 300 4244 300 4244 300 4180 236
% 
\special{pn 8}%
\special{ar 4180 300 64 64 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4244 300 4244 812
% 
\special{pn 8}%
\special{pa 4244 300}%
\special{pa 4244 812}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4180 812 4180 876 4180 876 4244 812
% 
\special{pn 8}%
\special{ar 4180 812 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3284 876 4180 876
% 
\special{pn 8}%
\special{pa 3284 876}%
\special{pa 4180 876}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3284 812 3284 876 3220 812 3284 876
% 
\special{pn 8}%
\special{ar 3284 812 64 64 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 428 4600 364 4600 364 4536 428
% 
\special{pn 8}%
\special{ar 4600 428 64 64 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 5496 428 5560 428 5560 428 5496 364
% 
\special{pn 8}%
\special{ar 5496 428 64 64 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 684 4600 748 4536 684 4600 748
% 
\special{pn 8}%
\special{ar 4600 684 64 64 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 4600 748 5496 748
% 
\special{pn 8}%
\special{pa 4600 748}%
\special{pa 5496 748}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4536 684 4536 428
% 
\special{pn 8}%
\special{pa 4536 684}%
\special{pa 4536 428}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5496 684 5496 748 5496 748 5560 684
% 
\special{pn 8}%
\special{ar 5496 684 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 5560 684 5560 428
% 
\special{pn 8}%
\special{pa 5560 684}%
\special{pa 5560 428}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4728 556 4728 428 4728 428 4728 428
% 
\special{pn 13}%
\special{ar 4728 556 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 5368 556 5368 428 5368 428 5368 428
% 
\special{pn 13}%
\special{ar 5368 556 128 128 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 6008 556 6008 428 6008 428 6008 428
% 
\special{pn 13}%
\special{ar 6008 556 128 128 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5240 300 5240 236 5240 236 5176 300
% 
\special{pn 8}%
\special{ar 5240 300 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 5240 236 6136 236
% 
\special{pn 8}%
\special{pa 5240 236}%
\special{pa 6136 236}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 6136 300 6200 300 6200 300 6136 236
% 
\special{pn 8}%
\special{ar 6136 300 64 64 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 6200 300 6200 812
% 
\special{pn 8}%
\special{pa 6200 300}%
\special{pa 6200 812}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 6136 812 6136 876 6136 876 6200 812
% 
\special{pn 8}%
\special{ar 6136 812 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 5240 876 6136 876
% 
\special{pn 8}%
\special{pa 5240 876}%
\special{pa 6136 876}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5240 812 5240 876 5176 812 5240 876
% 
\special{pn 8}%
\special{ar 5240 812 64 64 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3284 812 3284 748 3284 748 3220 812
% 
\special{pn 8}%
\special{ar 3284 812 64 64 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3284 748 3540 748
% 
\special{pn 8}%
\special{pa 3284 748}%
\special{pa 3540 748}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2644 748 3156 748
% 
\special{pn 8}%
\special{pa 2644 748}%
\special{pa 3156 748}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3156 684 3156 748 3156 748 3220 684
% 
\special{pn 8}%
\special{ar 3156 684 64 64 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3220 684 3220 300
% 
\special{pn 8}%
\special{pa 3220 684}%
\special{pa 3220 300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5240 300 5176 300 5176 300 5240 364
% 
\special{pn 8}%
\special{ar 5240 300 64 64 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 5240 364 5496 364
% 
\special{pn 8}%
\special{pa 5240 364}%
\special{pa 5496 364}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5176 812 5176 428
% 
\special{pn 8}%
\special{pa 5176 812}%
\special{pa 5176 428}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5112 428 5176 428 5176 428 5112 364
% 
\special{pn 8}%
\special{ar 5112 428 64 64 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5112 364 4600 364
% 
\special{pn 8}%
\special{pa 5112 364}%
\special{pa 4600 364}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1200 366
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 366 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 750
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 750 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 752 366 720 350 752 366 720 382
% 
\special{pn 8}%
\special{pa 752 366}%
\special{pa 720 350}%
\special{fp}%
\special{pa 752 366}%
\special{pa 720 382}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 720 302 720 318 2 0 0 0
% $\alpha$
\put(7.2000,-3.1800){\makebox(0,0)[lb]{$\alpha$}}%
% LINE 2 0 3 0 Black White  
% 4 1712 238 1744 222 1712 238 1744 254
% 
\special{pn 8}%
\special{pa 1712 238}%
\special{pa 1744 222}%
\special{fp}%
\special{pa 1712 238}%
\special{pa 1744 254}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1712 158 1712 174 2 0 0 0
% $\beta$
\put(17.1200,-1.7400){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 1104 458 1104 474 2 0 0 0
% $q$
\put(11.0400,-4.7400){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 1104 842 1104 858 2 0 0 0
% $p$
\put(11.0400,-8.5800){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 3412 1020 3412 1036 2 0 0 0
% $\alpha *_p \beta$
\put(34.1200,-10.3600){\makebox(0,0)[lb]{$\alpha *_p \beta$}}%
% STR 2 0 3 0 Black White  
% 4 5368 1020 5368 1036 2 0 0 0
% $\alpha *_q \beta$
\put(53.6800,-10.3600){\makebox(0,0)[lb]{$\alpha *_q \beta$}}%
% LINE 2 0 3 0 Black White  
% 4 2772 364 2740 348 2772 364 2740 380
% 
\special{pn 8}%
\special{pa 2772 364}%
\special{pa 2740 348}%
\special{fp}%
\special{pa 2772 364}%
\special{pa 2740 380}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3732 236 3764 220 3732 236 3764 252
% 
\special{pn 8}%
\special{pa 3732 236}%
\special{pa 3764 220}%
\special{fp}%
\special{pa 3732 236}%
\special{pa 3764 252}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4728 364 4696 348 4728 364 4696 380
% 
\special{pn 8}%
\special{pa 4728 364}%
\special{pa 4696 348}%
\special{fp}%
\special{pa 4728 364}%
\special{pa 4696 380}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5688 236 5720 220 5688 236 5720 252
% 
\special{pn 8}%
\special{pa 5688 236}%
\special{pa 5720 220}%
\special{fp}%
\special{pa 5688 236}%
\special{pa 5720 252}%
\special{fp}%
\end{picture}}%


==> cobracket.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.0000,6.4000)(1.2000,-7.5000)%
% CIRCLE 1 0 3 0 Black White  
% 4 360 440 200 440 200 440 200 440
% 
\special{pn 13}%
\special{ar 360 440 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 440 840 440 840 440 840 440
% 
\special{pn 13}%
\special{ar 1000 440 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 640 480 720 400
% 
\special{pn 8}%
\special{pa 640 480}%
\special{pa 720 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 640 400 720 480
% 
\special{pn 8}%
\special{pa 640 400}%
\special{pa 720 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 640 480 480 640
% 
\special{pn 8}%
\special{pa 640 480}%
\special{pa 480 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 360 480 360 680 360 680 480 640
% 
\special{pn 8}%
\special{ar 360 480 200 200 0.9272952 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 360 440 360 200 360 200 360 640
% 
\special{pn 8}%
\special{ar 360 440 240 240 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 360 400 360 200 480 240 360 200
% 
\special{pn 8}%
\special{ar 360 400 200 200 4.7123890 5.3558901}%
% LINE 2 0 3 0 Black White  
% 2 640 400 480 240
% 
\special{pn 8}%
\special{pa 640 400}%
\special{pa 480 240}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 200 1000 640 1000 200
% 
\special{pn 8}%
\special{ar 1000 440 240 240 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 400 1000 200 1000 200 880 240
% 
\special{pn 8}%
\special{ar 1000 400 200 200 4.0688879 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 720 400 880 240
% 
\special{pn 8}%
\special{pa 720 400}%
\special{pa 880 240}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 400 1000 200 1000 200 880 240
% 
\special{pn 8}%
\special{ar 1000 400 200 200 4.0688879 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 480 1000 680 880 640 1000 680
% 
\special{pn 8}%
\special{ar 1000 480 200 200 1.5707963 2.2142974}%
% LINE 2 0 3 0 Black White  
% 2 880 640 720 480
% 
\special{pn 8}%
\special{pa 880 640}%
\special{pa 720 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 760 360 752 400 760 360 720 368
% 
\special{pn 8}%
\special{pa 760 360}%
\special{pa 752 400}%
\special{fp}%
\special{pa 760 360}%
\special{pa 720 368}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 600 360 608 400 600 360 640 368
% 
\special{pn 8}%
\special{pa 600 360}%
\special{pa 608 400}%
\special{fp}%
\special{pa 600 360}%
\special{pa 640 368}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1820 440 1660 440 1660 440 1660 440
% 
\special{pn 13}%
\special{ar 1820 440 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2460 440 2300 440 2300 440 2300 440
% 
\special{pn 13}%
\special{ar 2460 440 160 160 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 480 1800 680 1800 680 1920 640
% 
\special{pn 8}%
\special{ar 1800 480 200 200 0.9272952 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 440 1800 200 1800 200 1800 640
% 
\special{pn 8}%
\special{ar 1800 440 240 240 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 400 1800 200 1920 240 1800 200
% 
\special{pn 8}%
\special{ar 1800 400 200 200 4.7123890 5.3558901}%
% LINE 2 0 3 0 Black White  
% 4 2040 360 2048 400 2040 360 2080 368
% 
\special{pn 8}%
\special{pa 2040 360}%
\special{pa 2048 400}%
\special{fp}%
\special{pa 2040 360}%
\special{pa 2080 368}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1920 240 2120 440
% 
\special{pn 8}%
\special{pa 1920 240}%
\special{pa 2120 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1920 640 2120 440
% 
\special{pn 8}%
\special{pa 1920 640}%
\special{pa 2120 440}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2480 480 2480 680 2360 640 2480 680
% 
\special{pn 8}%
\special{ar 2480 480 200 200 1.5707963 2.2142974}%
% CIRCLE 2 0 3 0 Black White  
% 4 2480 440 2480 200 2480 640 2480 200
% 
\special{pn 8}%
\special{ar 2480 440 240 240 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2480 400 2480 200 2480 200 2360 240
% 
\special{pn 8}%
\special{ar 2480 400 200 200 4.0688879 4.7123890}%
% LINE 2 0 3 0 Black White  
% 4 2240 360 2232 400 2240 360 2200 368
% 
\special{pn 8}%
\special{pa 2240 360}%
\special{pa 2232 400}%
\special{fp}%
\special{pa 2240 360}%
\special{pa 2200 368}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2360 240 2160 440
% 
\special{pn 8}%
\special{pa 2360 240}%
\special{pa 2160 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2360 640 2160 440
% 
\special{pn 8}%
\special{pa 2360 640}%
\special{pa 2160 440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 660 580 660 600 2 0 0 0
% $p$
\put(6.6000,-6.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 680 220 680 240 2 0 0 0
% $\gamma$
\put(6.8000,-2.4000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2460 860 2460 880 2 0 0 0
% $\gamma_p^1$
\put(24.6000,-8.8000){\makebox(0,0)[lb]{$\gamma_p^1$}}%
% STR 2 0 3 0 Black White  
% 4 1820 860 1820 880 2 0 0 0
% $\gamma_p^2$
\put(18.2000,-8.8000){\makebox(0,0)[lb]{$\gamma_p^2$}}%
% DOT 0 0 3 0 Black White  
% 1 680 440
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 680 440 16 16 0 6.2831853}%
\end{picture}}%

